Quantifying fairness and discrimination in predictive models

The analysis of discrimination has long interested economists and lawyers. In recent years, the literature in computer science and machine learning has become interested in the subject, offering an interesting re-reading of the topic. These questions are the consequences of numerous criticisms of algorithms used to translate texts or to identify people in images. With the arrival of massive data, and the use of increasingly opaque algorithms, it is not surprising to have discriminatory algorithms, because it has become easy to have a proxy of a sensitive variable, by enriching the data indefinitely. According to Kranzberg (1986), "technology is neither good nor bad, nor is it neutral", and therefore, "machine learning won't give you anything like gender neutrality `for free' that you didn't explicitely ask for", as claimed by Kearns et a. (2019). In this article, we will come back to the general context, for predictive models in classification. We will present the main concepts of fairness, called group fairness, based on independence between the sensitive variable and the prediction, possibly conditioned on this or that information. We will finish by going further, by presenting the concepts of individual fairness. Finally, we will see how to correct a potential discrimination, in order to guarantee that a model is more ethical

==> tikz/tik-16.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_gznfjee5l}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_gznfjee5l}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kw5706z0b}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kw5706z0b}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Ellipse [id:dp25686779859991427] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_gznfjee5l,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (92.43,60.65) .. controls (100.2,55.62) and (117.58,68.65) .. (131.25,89.77) .. controls (144.92,110.88) and (149.7,132.08) .. (141.93,137.11) .. controls (134.16,142.14) and (116.78,129.1) .. (103.11,107.99) .. controls (89.44,86.87) and (84.65,65.68) .. (92.43,60.65) -- cycle ;
%Shape: Ellipse [id:dp7669443347575448] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][pattern=_kw5706z0b,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 155; green, 155; blue, 155}] (65.75,90.73) .. controls (72.6,86.3) and (83.33,90.7) .. (89.71,100.56) .. controls (96.1,110.42) and (95.72,122) .. (88.87,126.44) .. controls (82.02,130.87) and (71.3,126.47) .. (64.91,116.61) .. controls (58.53,106.75) and (58.91,95.16) .. (65.75,90.73) -- cycle ;
%Shape: Rectangle [id:dp6638545177541227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.08 ] (265,51) -- (30,51) -- (30,15) -- (265,15) -- cycle ;
%Shape: Right Triangle [id:dp35246371770870444] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.12 ] (30,51) -- (229,231) -- (30,231) -- cycle ;
%Straight Lines [id:da06999287788209285] 
\draw    (30,231) -- (269,231) ;
\draw [shift={(271,231)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6766256637297083] 
\draw    (30,231) -- (30,29) ;
\draw [shift={(30,27)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Right Triangle [id:dp17249148327441177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.08 ] (229,231) -- (30,51) -- (229,51) -- cycle ;
%Shape: Rectangle [id:dp9458330933789861] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.08 ] (265,231) -- (229,231) -- (229,51) -- (265,51) -- cycle ;
%Straight Lines [id:da2114927032652294] 
\draw    (30,51) -- (229,231) ;
%Shape: Circle [id:dp08909988043124717] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (96,76) .. controls (96,72.69) and (98.69,70) .. (102,70) .. controls (105.31,70) and (108,72.69) .. (108,76) .. controls (108,79.31) and (105.31,82) .. (102,82) .. controls (98.69,82) and (96,79.31) .. (96,76) -- cycle ;
%Shape: Circle [id:dp2711493911777605] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (127,123) .. controls (127,119.69) and (129.69,117) .. (133,117) .. controls (136.31,117) and (139,119.69) .. (139,123) .. controls (139,126.31) and (136.31,129) .. (133,129) .. controls (129.69,129) and (127,126.31) .. (127,123) -- cycle ;
%Shape: Circle [id:dp7788023166691985] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (69,162) .. controls (69,158.69) and (71.69,156) .. (75,156) .. controls (78.31,156) and (81,158.69) .. (81,162) .. controls (81,165.31) and (78.31,168) .. (75,168) .. controls (71.69,168) and (69,165.31) .. (69,162) -- cycle ;
%Shape: Circle [id:dp055733523367285764] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (140,201) .. controls (140,197.69) and (142.69,195) .. (146,195) .. controls (149.31,195) and (152,197.69) .. (152,201) .. controls (152,204.31) and (149.31,207) .. (146,207) .. controls (142.69,207) and (140,204.31) .. (140,201) -- cycle ;
%Shape: Circle [id:dp6774363566891413] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (87,196) .. controls (87,192.69) and (89.69,190) .. (93,190) .. controls (96.31,190) and (99,192.69) .. (99,196) .. controls (99,199.31) and (96.31,202) .. (93,202) .. controls (89.69,202) and (87,199.31) .. (87,196) -- cycle ;
%Shape: Circle [id:dp3172819272595999] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (47,100) .. controls (47,96.69) and (49.69,94) .. (53,94) .. controls (56.31,94) and (59,96.69) .. (59,100) .. controls (59,103.31) and (56.31,106) .. (53,106) .. controls (49.69,106) and (47,103.31) .. (47,100) -- cycle ;
%Shape: Circle [id:dp12102140243407] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (175,208) .. controls (175,204.69) and (177.69,202) .. (181,202) .. controls (184.31,202) and (187,204.69) .. (187,208) .. controls (187,211.31) and (184.31,214) .. (181,214) .. controls (177.69,214) and (175,211.31) .. (175,208) -- cycle ;
%Shape: Rectangle [id:dp35378600556382234] 
\draw   (351,73) -- (514,73) -- (514,105) -- (351,105) -- cycle ;
%Shape: Rectangle [id:dp762082960410181] 
\draw   (351,105) -- (514,105) -- (514,137) -- (351,137) -- cycle ;
%Shape: Rectangle [id:dp7873990039240518] 
\draw   (408,31) -- (461,31) -- (461,137) -- (408,137) -- cycle ;
%Shape: Rectangle [id:dp25498926714623504] 
\draw   (461,31) -- (514,31) -- (514,137) -- (461,137) -- cycle ;
%Shape: Rectangle [id:dp8878168951957749] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.12 ] (408,73) -- (461,73) -- (461,105) -- (408,105) -- cycle ;
%Shape: Rectangle [id:dp634987803251471] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.08 ] (461,105) -- (514,105) -- (514,137) -- (461,137) -- cycle ;
%Curve Lines [id:da5987394271199985] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (112,70) .. controls (114.99,-12.59) and (396.17,52.34) .. (479.75,89.44) ;
\draw [shift={(481,90)}, rotate = 204.29] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7595122295584611] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (88.87,126.44) .. controls (123.87,170.44) and (386.5,284) .. (427.5,128) ;
\draw [shift={(427.5,128)}, rotate = 104.73] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp32231401757962364] 
\draw   (459,146) .. controls (459,150.67) and (461.33,153) .. (466,153) -- (475.5,153) .. controls (482.17,153) and (485.5,155.33) .. (485.5,160) .. controls (485.5,155.33) and (488.83,153) .. (495.5,153)(492.5,153) -- (505,153) .. controls (509.67,153) and (512,150.67) .. (512,146) ;
%Shape: Rectangle [id:dp9167161175621517] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (71.56,102.58) -- (83.06,102.58) -- (83.06,114.58) -- (71.56,114.58) -- cycle ;
%Shape: Rectangle [id:dp19679709530011635] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (136.25,71) -- (147.75,71) -- (147.75,83) -- (136.25,83) -- cycle ;
%Shape: Rectangle [id:dp30290448959943916] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (179,142) -- (190.5,142) -- (190.5,154) -- (179,154) -- cycle ;
%Shape: Rectangle [id:dp7443616314432234] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (243.25,188) -- (254.75,188) -- (254.75,200) -- (243.25,200) -- cycle ;
%Shape: Rectangle [id:dp5463596886617881] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (175,50) -- (186.5,50) -- (186.5,62) -- (175,62) -- cycle ;
%Shape: Rectangle [id:dp6411433634090307] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (225,76) -- (236.5,76) -- (236.5,88) -- (225,88) -- cycle ;

% Text Node
\draw (123,234.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$x_{1}$};
% Text Node
\draw (8,106.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$x_{2}$};
% Text Node
\draw (223,35.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$\hat{y} =1$};
% Text Node
\draw (35,207.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$\hat{y} =0$};
% Text Node
\draw (469,40.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$\hat{y} =1$};
% Text Node
\draw (416,41.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$\hat{y} =0$};
% Text Node
\draw (357,79.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$y=0$};
% Text Node
\draw (357,112.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$y=1$};
% Text Node
\draw (245.18,107.06) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-269.59,xscale=0.9,yscale=0.9] [align=left] {positive};
% Text Node
\draw (31.18,200.06) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-269.59,xscale=0.9,yscale=0.9] [align=left] {negative};
% Text Node
\draw (288,186) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {false negative};
% Text Node
\draw (295,25) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {false positive};
% Text Node
\draw (467,159) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {positive};
% Text Node
\draw (480,79.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\text{FP}$};
% Text Node
\draw (479,111.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\text{TP}$};
% Text Node
\draw (425,111.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\text{FN}$};
% Text Node
\draw (425,79.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\text{TN}$};
% Text Node
\draw (482,176.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\text{P}$};
% Text Node
\draw (431,145.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\text{N}$};


\end{tikzpicture}


==> tikz/tik-17.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Rectangle [id:dp908713611372707] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,63) -- (157,63) -- (157,101) -- (76,101) -- cycle ;
%Shape: Rectangle [id:dp4300352201154285] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84,114) -- (152,114) -- (152,144) -- (84,144) -- cycle ;
%Shape: Rectangle [id:dp7424308842679455] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (161,63) -- (238,63) -- (238,101) -- (161,101) -- cycle ;
%Shape: Rectangle [id:dp494383873841323] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (166,114) -- (234,114) -- (234,144) -- (166,144) -- cycle ;
%Shape: Rectangle [id:dp7623957228238557] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (331,68) -- (399,68) -- (399,98) -- (331,98) -- cycle ;
%Shape: Rectangle [id:dp9032945323654573] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (329,115) -- (397,115) -- (397,145) -- (329,145) -- cycle ;
%Shape: Rectangle [id:dp028172368685535853] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (413,68) -- (481,68) -- (481,98) -- (413,98) -- cycle ;
%Shape: Rectangle [id:dp39259915538263546] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (411,115) -- (479,115) -- (479,145) -- (411,145) -- cycle ;
%Shape: Rectangle [id:dp7271323144917662] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324,113) -- (405,113) -- (405,151) -- (324,151) -- cycle ;
%Shape: Rectangle [id:dp3672254826115723] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (409,113) -- (486,113) -- (486,151) -- (409,151) -- cycle ;
%Shape: Rectangle [id:dp5327823193110175] 
\draw   (21,31) -- (251,31) -- (251,158) -- (21,158) -- cycle ;
%Shape: Rectangle [id:dp06497829824677526] 
\draw   (263,31) -- (493,31) -- (493,160) -- (263,160) -- cycle ;

% Text Node
\draw (178,34.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\hat{y} =1$};
% Text Node
\draw (94,35.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\hat{y} =0$};
% Text Node
\draw (30,73.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$y=0$};
% Text Node
\draw (30,120.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$y=1$};
% Text Node
\draw (86,74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {TN=30\%};
% Text Node
\draw (89,121) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {FN=20\%};
% Text Node
\draw (168,74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {FP=30\%};
% Text Node
\draw (171,121) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {TP=20\%};
% Text Node
\draw (426,35.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\hat{y} =1$};
% Text Node
\draw (342,36.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\hat{y} =0$};
% Text Node
\draw (278,74.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$y=0$};
% Text Node
\draw (278,121.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$y=1$};
% Text Node
\draw (336,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {TN=20\%};
% Text Node
\draw (334,122) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {FN=30\%};
% Text Node
\draw (418,75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {FP=20\%};
% Text Node
\draw (416,122) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {TP=30\%};
% Text Node
\draw (124,5.4) node [anchor=north west][inner sep=0.75pt]    {$s=0$};
% Text Node
\draw (372,5.4) node [anchor=north west][inner sep=0.75pt]    {$s=1$};


\end{tikzpicture}


==> tikz/tik-29.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp7443796584307006] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (14,157) .. controls (14,148.16) and (21.16,141) .. (30,141) .. controls (38.84,141) and (46,148.16) .. (46,157) .. controls (46,165.84) and (38.84,173) .. (30,173) .. controls (21.16,173) and (14,165.84) .. (14,157) -- cycle ;
%Shape: Circle [id:dp6069437448745827] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (148,27) .. controls (148,18.16) and (155.16,11) .. (164,11) .. controls (172.84,11) and (180,18.16) .. (180,27) .. controls (180,35.84) and (172.84,43) .. (164,43) .. controls (155.16,43) and (148,35.84) .. (148,27) -- cycle ;
%Shape: Circle [id:dp02078949828285337] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (148,158) .. controls (148,149.16) and (155.16,142) .. (164,142) .. controls (172.84,142) and (180,149.16) .. (180,158) .. controls (180,166.84) and (172.84,174) .. (164,174) .. controls (155.16,174) and (148,166.84) .. (148,158) -- cycle ;
%Straight Lines [id:da2693007870029521] 
\draw    (164,43) -- (164,138) ;
\draw [shift={(164,141)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34101885292891776] 
\draw    (46,157) -- (145,157.97) ;
\draw [shift={(148,158)}, rotate = 180.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8694670886689224] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (14,28) .. controls (14,19.16) and (21.16,12) .. (30,12) .. controls (38.84,12) and (46,19.16) .. (46,28) .. controls (46,36.84) and (38.84,44) .. (30,44) .. controls (21.16,44) and (14,36.84) .. (14,28) -- cycle ;
%Straight Lines [id:da007344321267776177] 
\draw    (30,44) -- (30,139) ;
\draw [shift={(30,142)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5920578805165937] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (79,86) .. controls (79,77.16) and (86.16,70) .. (95,70) .. controls (103.84,70) and (111,77.16) .. (111,86) .. controls (111,94.84) and (103.84,102) .. (95,102) .. controls (86.16,102) and (79,94.84) .. (79,86) -- cycle ;
%Straight Lines [id:da5531220741215257] 
\draw    (44,36) -- (78.41,73.15) ;
\draw [shift={(80.45,75.35)}, rotate = 227.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da488183148260501] 
\draw    (106.45,99.35) -- (148.38,143.18) ;
\draw [shift={(150.45,145.35)}, rotate = 226.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8961774097505226] 
\draw    (152,37) -- (111.73,71.4) ;
\draw [shift={(109.45,73.35)}, rotate = 319.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6059954819444644] 
\draw    (83.45,97.35) -- (43.52,139.18) ;
\draw [shift={(41.45,141.35)}, rotate = 313.66999999999996] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (25,150.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (159,150.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (158,19.4) node [anchor=north west][inner sep=0.75pt]    {$z_{2}$};
% Text Node
\draw (23,20.4) node [anchor=north west][inner sep=0.75pt]    {$z_{1}$};
% Text Node
\draw (88,78.4) node [anchor=north west][inner sep=0.75pt]    {$z_{3}$};


\end{tikzpicture}


==> tikz/tik-30.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Rectangle [id:dp27772204727283434] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (14,157) .. controls (14,148.16) and (21.16,141) .. (30,141) .. controls (38.84,141) and (46,148.16) .. (46,157) .. controls (46,165.84) and (38.84,173) .. (30,173) .. controls (21.16,173) and (14,165.84) .. (14,157) -- cycle ;
%Shape: Rectangle [id:dp9413140800570103] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (148,158) .. controls (148,149.16) and (155.16,142) .. (164,142) .. controls (172.84,142) and (180,149.16) .. (180,158) .. controls (180,166.84) and (172.84,174) .. (164,174) .. controls (155.16,174) and (148,166.84) .. (148,158) -- cycle ;
%Straight Lines [id:da4001134710183095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (46,157) -- (145,157.97) ;
\draw [shift={(148,158)}, rotate = 180.56] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp24155808808052348] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (14,28) .. controls (14,19.16) and (21.16,12) .. (30,12) .. controls (38.84,12) and (46,19.16) .. (46,28) .. controls (46,36.84) and (38.84,44) .. (30,44) .. controls (21.16,44) and (14,36.84) .. (14,28) -- cycle ;
%Straight Lines [id:da776431038213936] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (30,44) -- (30,139) ;
\draw [shift={(30,142)}, rotate = 270] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6775586839004734] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (79,86) .. controls (79,77.16) and (86.16,70) .. (95,70) .. controls (103.84,70) and (111,77.16) .. (111,86) .. controls (111,94.84) and (103.84,102) .. (95,102) .. controls (86.16,102) and (79,94.84) .. (79,86) -- cycle ;
%Straight Lines [id:da7786213603521761] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44,36) -- (78.41,73.15) ;
\draw [shift={(80.45,75.35)}, rotate = 227.19] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4353641063392355] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (106.45,99.35) -- (148.38,143.18) ;
\draw [shift={(150.45,145.35)}, rotate = 226.27] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8413091985256348] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (40.45,144.35) -- (81.38,101.52) ;
\draw [shift={(83.45,99.35)}, rotate = 493.7] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da15703573498978607] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (46,28) .. controls (125.65,-4.32) and (196.03,67.88) .. (164.97,139.82) ;
\draw [shift={(164,142)}, rotate = 294.72] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp11230669599154308] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (335,158) .. controls (335,149.16) and (342.16,142) .. (351,142) .. controls (359.84,142) and (367,149.16) .. (367,158) .. controls (367,166.84) and (359.84,174) .. (351,174) .. controls (342.16,174) and (335,166.84) .. (335,158) -- cycle ;
%Straight Lines [id:da06275820883627792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (233,157) -- (332,157.97) ;
\draw [shift={(335,158)}, rotate = 180.56] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp74176013801659] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (201,28) .. controls (201,19.16) and (208.16,12) .. (217,12) .. controls (225.84,12) and (233,19.16) .. (233,28) .. controls (233,36.84) and (225.84,44) .. (217,44) .. controls (208.16,44) and (201,36.84) .. (201,28) -- cycle ;
%Shape: Circle [id:dp5056856482876823] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (266,86) .. controls (266,77.16) and (273.16,70) .. (282,70) .. controls (290.84,70) and (298,77.16) .. (298,86) .. controls (298,94.84) and (290.84,102) .. (282,102) .. controls (273.16,102) and (266,94.84) .. (266,86) -- cycle ;
%Straight Lines [id:da09186296414346329] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (231,36) -- (265.41,73.15) ;
\draw [shift={(267.45,75.35)}, rotate = 227.19] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2769423901402397] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (293.45,99.35) -- (335.38,143.18) ;
\draw [shift={(337.45,145.35)}, rotate = 226.27] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da26946052364890727] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (233,141.35) -- (268.45,101.59) ;
\draw [shift={(270.45,99.35)}, rotate = 491.72] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8334358492220165] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (233,28) .. controls (312.65,-4.32) and (383.03,67.88) .. (351.97,139.82) ;
\draw [shift={(351,142)}, rotate = 294.72] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9232762603540575] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (204.45,141.35) -- (233,141.35) -- (233,173) -- (204.45,173) -- cycle ;

% Text Node
\draw (25,150.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (159,150.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (24,20.4) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (88,78.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (81,181.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (214,150.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (343,150.4) node [anchor=north west][inner sep=0.75pt]    {$y_{x}$};
% Text Node
\draw (211,20.4) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (271,78.4) node [anchor=north west][inner sep=0.75pt]    {$m_{x}$};
% Text Node
\draw (268,181.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};


\end{tikzpicture}


==> tikz/tik-31.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da21623407605896883] 
\draw    (27.37,40.1) -- (501.37,40.7) ;
%Straight Lines [id:da9669708268626858] 
\draw    (28.37,32.1) -- (28.37,49.1) ;
%Straight Lines [id:da6612983434556688] 
\draw    (501.37,33.1) -- (501.37,50.1) ;
%Shape: Circle [id:dp5255334705415783] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (61,40) .. controls (61,36.69) and (63.69,34) .. (67,34) .. controls (70.31,34) and (73,36.69) .. (73,40) .. controls (73,43.31) and (70.31,46) .. (67,46) .. controls (63.69,46) and (61,43.31) .. (61,40) -- cycle ;
%Shape: Circle [id:dp34709073165500326] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (88,40) .. controls (88,36.69) and (90.69,34) .. (94,34) .. controls (97.31,34) and (100,36.69) .. (100,40) .. controls (100,43.31) and (97.31,46) .. (94,46) .. controls (90.69,46) and (88,43.31) .. (88,40) -- cycle ;
%Shape: Circle [id:dp0945448821059367] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106,40) .. controls (106,36.69) and (108.69,34) .. (112,34) .. controls (115.31,34) and (118,36.69) .. (118,40) .. controls (118,43.31) and (115.31,46) .. (112,46) .. controls (108.69,46) and (106,43.31) .. (106,40) -- cycle ;
%Shape: Circle [id:dp848075903212045] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (125,40) .. controls (125,36.69) and (127.69,34) .. (131,34) .. controls (134.31,34) and (137,36.69) .. (137,40) .. controls (137,43.31) and (134.31,46) .. (131,46) .. controls (127.69,46) and (125,43.31) .. (125,40) -- cycle ;
%Shape: Circle [id:dp9786617564812072] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (143,40) .. controls (143,36.69) and (145.69,34) .. (149,34) .. controls (152.31,34) and (155,36.69) .. (155,40) .. controls (155,43.31) and (152.31,46) .. (149,46) .. controls (145.69,46) and (143,43.31) .. (143,40) -- cycle ;
%Shape: Circle [id:dp4572430535775083] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (162,40) .. controls (162,36.69) and (164.69,34) .. (168,34) .. controls (171.31,34) and (174,36.69) .. (174,40) .. controls (174,43.31) and (171.31,46) .. (168,46) .. controls (164.69,46) and (162,43.31) .. (162,40) -- cycle ;
%Shape: Circle [id:dp06176001019092758] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (251,40) .. controls (251,36.69) and (253.69,34) .. (257,34) .. controls (260.31,34) and (263,36.69) .. (263,40) .. controls (263,43.31) and (260.31,46) .. (257,46) .. controls (253.69,46) and (251,43.31) .. (251,40) -- cycle ;
%Shape: Circle [id:dp00946947778402818] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (269,40) .. controls (269,36.69) and (271.69,34) .. (275,34) .. controls (278.31,34) and (281,36.69) .. (281,40) .. controls (281,43.31) and (278.31,46) .. (275,46) .. controls (271.69,46) and (269,43.31) .. (269,40) -- cycle ;
%Straight Lines [id:da04329713885400743] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (247.5,12) -- (248.5,82) ;
%Shape: Rectangle [id:dp9623458538162557] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183,34) -- (194.5,34) -- (194.5,46) -- (183,46) -- cycle ;
%Shape: Rectangle [id:dp03598954377284358] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,34) -- (211.5,34) -- (211.5,46) -- (200,46) -- cycle ;
%Shape: Rectangle [id:dp027743656888601698] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (218,34) -- (229.5,34) -- (229.5,46) -- (218,46) -- cycle ;
%Shape: Rectangle [id:dp015236584988042923] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234,34) -- (245.5,34) -- (245.5,46) -- (234,46) -- cycle ;
%Shape: Rectangle [id:dp49871883638346526] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (288,34) -- (299.5,34) -- (299.5,46) -- (288,46) -- cycle ;
%Shape: Rectangle [id:dp2690721708644426] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305,34) -- (316.5,34) -- (316.5,46) -- (305,46) -- cycle ;
%Shape: Rectangle [id:dp448937992234431] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (323,34) -- (334.5,34) -- (334.5,46) -- (323,46) -- cycle ;
%Shape: Rectangle [id:dp14329688817277486] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339,34) -- (350.5,34) -- (350.5,46) -- (339,46) -- cycle ;
%Shape: Rectangle [id:dp5352492238974652] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (357,34) -- (368.5,34) -- (368.5,46) -- (357,46) -- cycle ;
%Shape: Rectangle [id:dp32112525797522873] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,34) -- (383.5,34) -- (383.5,46) -- (372,46) -- cycle ;
%Shape: Rectangle [id:dp7514331830161256] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390.5,34) -- (402,34) -- (402,46) -- (390.5,46) -- cycle ;
%Shape: Rectangle [id:dp5324783630407525] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (405,34) -- (416.5,34) -- (416.5,46) -- (405,46) -- cycle ;
%Shape: Rectangle [id:dp36849626461946294] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (423,34) -- (434.5,34) -- (434.5,46) -- (423,46) -- cycle ;
%Shape: Rectangle [id:dp09248893886279574] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (439,34) -- (450.5,34) -- (450.5,46) -- (439,46) -- cycle ;
%Shape: Rectangle [id:dp7132583825098402] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (456,34) -- (467.5,34) -- (467.5,46) -- (456,46) -- cycle ;
%Shape: Rectangle [id:dp1449231599619034] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (474,34) -- (485.5,34) -- (485.5,46) -- (474,46) -- cycle ;

% Text Node
\draw (107,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (145,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (163,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (218,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (253,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (271,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (339,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (356,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (372,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (391,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (423,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (440,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (458,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (475,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (63,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (88,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (126,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (183,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (200,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (235,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (406,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (289,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (305,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (323,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (24,11) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (497,12) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (220,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {thresold};


\end{tikzpicture}


==> tikz/tik-32.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da2011457075222267] 
\draw    (27.37,40.1) -- (501.37,40.7) ;
%Straight Lines [id:da16274673298711717] 
\draw    (28.37,32.1) -- (28.37,49.1) ;
%Straight Lines [id:da4437208748728897] 
\draw    (501.37,33.1) -- (501.37,50.1) ;
%Shape: Circle [id:dp8916118515796797] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (61,40) .. controls (61,36.69) and (63.69,34) .. (67,34) .. controls (70.31,34) and (73,36.69) .. (73,40) .. controls (73,43.31) and (70.31,46) .. (67,46) .. controls (63.69,46) and (61,43.31) .. (61,40) -- cycle ;
%Shape: Circle [id:dp9821101038732357] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (88,40) .. controls (88,36.69) and (90.69,34) .. (94,34) .. controls (97.31,34) and (100,36.69) .. (100,40) .. controls (100,43.31) and (97.31,46) .. (94,46) .. controls (90.69,46) and (88,43.31) .. (88,40) -- cycle ;
%Shape: Circle [id:dp40501373086342973] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106,40) .. controls (106,36.69) and (108.69,34) .. (112,34) .. controls (115.31,34) and (118,36.69) .. (118,40) .. controls (118,43.31) and (115.31,46) .. (112,46) .. controls (108.69,46) and (106,43.31) .. (106,40) -- cycle ;
%Shape: Circle [id:dp7487522076853876] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (125,40) .. controls (125,36.69) and (127.69,34) .. (131,34) .. controls (134.31,34) and (137,36.69) .. (137,40) .. controls (137,43.31) and (134.31,46) .. (131,46) .. controls (127.69,46) and (125,43.31) .. (125,40) -- cycle ;
%Shape: Circle [id:dp9145332333107229] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (143,40) .. controls (143,36.69) and (145.69,34) .. (149,34) .. controls (152.31,34) and (155,36.69) .. (155,40) .. controls (155,43.31) and (152.31,46) .. (149,46) .. controls (145.69,46) and (143,43.31) .. (143,40) -- cycle ;
%Shape: Circle [id:dp9300357797248758] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (162,40) .. controls (162,36.69) and (164.69,34) .. (168,34) .. controls (171.31,34) and (174,36.69) .. (174,40) .. controls (174,43.31) and (171.31,46) .. (168,46) .. controls (164.69,46) and (162,43.31) .. (162,40) -- cycle ;
%Shape: Circle [id:dp8456136826870632] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (251,40) .. controls (251,36.69) and (253.69,34) .. (257,34) .. controls (260.31,34) and (263,36.69) .. (263,40) .. controls (263,43.31) and (260.31,46) .. (257,46) .. controls (253.69,46) and (251,43.31) .. (251,40) -- cycle ;
%Shape: Circle [id:dp7697634614667371] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (269,40) .. controls (269,36.69) and (271.69,34) .. (275,34) .. controls (278.31,34) and (281,36.69) .. (281,40) .. controls (281,43.31) and (278.31,46) .. (275,46) .. controls (271.69,46) and (269,43.31) .. (269,40) -- cycle ;
%Straight Lines [id:da6873133760624277] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (353.5,17) -- (354.5,87) ;
%Shape: Rectangle [id:dp6102118264608831] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183,34) -- (194.5,34) -- (194.5,46) -- (183,46) -- cycle ;
%Shape: Rectangle [id:dp22065219573498818] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,34) -- (211.5,34) -- (211.5,46) -- (200,46) -- cycle ;
%Shape: Rectangle [id:dp37882937067008715] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (218,34) -- (229.5,34) -- (229.5,46) -- (218,46) -- cycle ;
%Shape: Rectangle [id:dp8834132479970421] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234,34) -- (245.5,34) -- (245.5,46) -- (234,46) -- cycle ;
%Shape: Rectangle [id:dp6073092295273305] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (288,34) -- (299.5,34) -- (299.5,46) -- (288,46) -- cycle ;
%Shape: Rectangle [id:dp2917424495010239] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305,34) -- (316.5,34) -- (316.5,46) -- (305,46) -- cycle ;
%Shape: Rectangle [id:dp701199054421615] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (323,34) -- (334.5,34) -- (334.5,46) -- (323,46) -- cycle ;
%Shape: Rectangle [id:dp3896999233727658] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339,34) -- (350.5,34) -- (350.5,46) -- (339,46) -- cycle ;
%Shape: Rectangle [id:dp7100003577365398] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (357,34) -- (368.5,34) -- (368.5,46) -- (357,46) -- cycle ;
%Shape: Rectangle [id:dp03632440233460055] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,34) -- (383.5,34) -- (383.5,46) -- (372,46) -- cycle ;
%Shape: Rectangle [id:dp6459410954926267] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390.5,34) -- (402,34) -- (402,46) -- (390.5,46) -- cycle ;
%Shape: Rectangle [id:dp7821171510383527] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (405,34) -- (416.5,34) -- (416.5,46) -- (405,46) -- cycle ;
%Shape: Rectangle [id:dp4931247252017449] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (423,34) -- (434.5,34) -- (434.5,46) -- (423,46) -- cycle ;
%Shape: Rectangle [id:dp5200277362530868] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (439,34) -- (450.5,34) -- (450.5,46) -- (439,46) -- cycle ;
%Shape: Rectangle [id:dp02629056531992302] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (456,34) -- (467.5,34) -- (467.5,46) -- (456,46) -- cycle ;
%Shape: Rectangle [id:dp29022005075729185] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (474,34) -- (485.5,34) -- (485.5,46) -- (474,46) -- cycle ;
%Straight Lines [id:da7969832185930451] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (140.5,18) -- (141.5,88) ;

% Text Node
\draw (107,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (145,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (163,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (218,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (253,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (271,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (339,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (356,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (372,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (391,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (423,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (440,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (458,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (475,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (63,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (88,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (126,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (183,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (200,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (235,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (406,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (289,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (305,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (323,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (24,11) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (497,12) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (326,90) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{39.03pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.82,0.01,0.11}{thresold}
\end{center}

\end{minipage}};
% Text Node
\draw (114,90) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{39.03pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.29,0.56,0.89}{thresold}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz/tik-33.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da21623407605896883] 
\draw    (27.37,40.1) -- (501.37,40.7) ;
%Straight Lines [id:da9669708268626858] 
\draw    (28.37,32.1) -- (28.37,49.1) ;
%Straight Lines [id:da6612983434556688] 
\draw    (501.37,33.1) -- (501.37,50.1) ;
%Shape: Circle [id:dp5255334705415783] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (61,40) .. controls (61,36.69) and (63.69,34) .. (67,34) .. controls (70.31,34) and (73,36.69) .. (73,40) .. controls (73,43.31) and (70.31,46) .. (67,46) .. controls (63.69,46) and (61,43.31) .. (61,40) -- cycle ;
%Shape: Circle [id:dp34709073165500326] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (88,40) .. controls (88,36.69) and (90.69,34) .. (94,34) .. controls (97.31,34) and (100,36.69) .. (100,40) .. controls (100,43.31) and (97.31,46) .. (94,46) .. controls (90.69,46) and (88,43.31) .. (88,40) -- cycle ;
%Shape: Circle [id:dp0945448821059367] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106,40) .. controls (106,36.69) and (108.69,34) .. (112,34) .. controls (115.31,34) and (118,36.69) .. (118,40) .. controls (118,43.31) and (115.31,46) .. (112,46) .. controls (108.69,46) and (106,43.31) .. (106,40) -- cycle ;
%Shape: Circle [id:dp848075903212045] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (125,40) .. controls (125,36.69) and (127.69,34) .. (131,34) .. controls (134.31,34) and (137,36.69) .. (137,40) .. controls (137,43.31) and (134.31,46) .. (131,46) .. controls (127.69,46) and (125,43.31) .. (125,40) -- cycle ;
%Shape: Circle [id:dp9786617564812072] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (143,40) .. controls (143,36.69) and (145.69,34) .. (149,34) .. controls (152.31,34) and (155,36.69) .. (155,40) .. controls (155,43.31) and (152.31,46) .. (149,46) .. controls (145.69,46) and (143,43.31) .. (143,40) -- cycle ;
%Shape: Circle [id:dp4572430535775083] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (162,40) .. controls (162,36.69) and (164.69,34) .. (168,34) .. controls (171.31,34) and (174,36.69) .. (174,40) .. controls (174,43.31) and (171.31,46) .. (168,46) .. controls (164.69,46) and (162,43.31) .. (162,40) -- cycle ;
%Shape: Circle [id:dp06176001019092758] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (251,40) .. controls (251,36.69) and (253.69,34) .. (257,34) .. controls (260.31,34) and (263,36.69) .. (263,40) .. controls (263,43.31) and (260.31,46) .. (257,46) .. controls (253.69,46) and (251,43.31) .. (251,40) -- cycle ;
%Shape: Circle [id:dp00946947778402818] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (269,40) .. controls (269,36.69) and (271.69,34) .. (275,34) .. controls (278.31,34) and (281,36.69) .. (281,40) .. controls (281,43.31) and (278.31,46) .. (275,46) .. controls (271.69,46) and (269,43.31) .. (269,40) -- cycle ;
%Straight Lines [id:da04329713885400743] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (336.5,17) -- (337.5,87) ;
%Shape: Rectangle [id:dp9623458538162557] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183,34) -- (194.5,34) -- (194.5,46) -- (183,46) -- cycle ;
%Shape: Rectangle [id:dp03598954377284358] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,34) -- (211.5,34) -- (211.5,46) -- (200,46) -- cycle ;
%Shape: Rectangle [id:dp027743656888601698] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (218,34) -- (229.5,34) -- (229.5,46) -- (218,46) -- cycle ;
%Shape: Rectangle [id:dp015236584988042923] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234,34) -- (245.5,34) -- (245.5,46) -- (234,46) -- cycle ;
%Shape: Rectangle [id:dp49871883638346526] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (288,34) -- (299.5,34) -- (299.5,46) -- (288,46) -- cycle ;
%Shape: Rectangle [id:dp2690721708644426] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305,34) -- (316.5,34) -- (316.5,46) -- (305,46) -- cycle ;
%Shape: Rectangle [id:dp448937992234431] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (323,34) -- (334.5,34) -- (334.5,46) -- (323,46) -- cycle ;
%Shape: Rectangle [id:dp14329688817277486] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339,34) -- (350.5,34) -- (350.5,46) -- (339,46) -- cycle ;
%Shape: Rectangle [id:dp5352492238974652] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (357,34) -- (368.5,34) -- (368.5,46) -- (357,46) -- cycle ;
%Shape: Rectangle [id:dp32112525797522873] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,34) -- (383.5,34) -- (383.5,46) -- (372,46) -- cycle ;
%Shape: Rectangle [id:dp7514331830161256] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390.5,34) -- (402,34) -- (402,46) -- (390.5,46) -- cycle ;
%Shape: Rectangle [id:dp5324783630407525] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (405,34) -- (416.5,34) -- (416.5,46) -- (405,46) -- cycle ;
%Shape: Rectangle [id:dp36849626461946294] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (423,34) -- (434.5,34) -- (434.5,46) -- (423,46) -- cycle ;
%Shape: Rectangle [id:dp09248893886279574] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (439,34) -- (450.5,34) -- (450.5,46) -- (439,46) -- cycle ;
%Shape: Rectangle [id:dp7132583825098402] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (456,34) -- (467.5,34) -- (467.5,46) -- (456,46) -- cycle ;
%Shape: Rectangle [id:dp1449231599619034] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (474,34) -- (485.5,34) -- (485.5,46) -- (474,46) -- cycle ;

% Text Node
\draw (107,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (145,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (163,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (218,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (253,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (271,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (339,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (356,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (372,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (391,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (423,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (440,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (458,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (475,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (63,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (88,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (126,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (183,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (200,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (235,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (406,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (289,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (305,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (323,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (24,11) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (497,12) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (309,89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{39.03pt}\setlength\topsep{0pt}
\begin{center}
optimal\\thresold
\end{center}

\end{minipage}};


\end{tikzpicture}


==> tikz/tik-34.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da9463122034361572] 
\draw    (27.37,40.1) -- (501.37,40.7) ;
%Straight Lines [id:da7854721794160171] 
\draw    (28.37,32.1) -- (28.37,49.1) ;
%Straight Lines [id:da7144832574207604] 
\draw    (501.37,33.1) -- (501.37,50.1) ;
%Shape: Circle [id:dp14724446844068706] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (61,40) .. controls (61,36.69) and (63.69,34) .. (67,34) .. controls (70.31,34) and (73,36.69) .. (73,40) .. controls (73,43.31) and (70.31,46) .. (67,46) .. controls (63.69,46) and (61,43.31) .. (61,40) -- cycle ;
%Shape: Circle [id:dp5177178400097052] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (88,40) .. controls (88,36.69) and (90.69,34) .. (94,34) .. controls (97.31,34) and (100,36.69) .. (100,40) .. controls (100,43.31) and (97.31,46) .. (94,46) .. controls (90.69,46) and (88,43.31) .. (88,40) -- cycle ;
%Shape: Circle [id:dp2504853855141891] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (106,40) .. controls (106,36.69) and (108.69,34) .. (112,34) .. controls (115.31,34) and (118,36.69) .. (118,40) .. controls (118,43.31) and (115.31,46) .. (112,46) .. controls (108.69,46) and (106,43.31) .. (106,40) -- cycle ;
%Shape: Circle [id:dp7265604866255018] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (125,40) .. controls (125,36.69) and (127.69,34) .. (131,34) .. controls (134.31,34) and (137,36.69) .. (137,40) .. controls (137,43.31) and (134.31,46) .. (131,46) .. controls (127.69,46) and (125,43.31) .. (125,40) -- cycle ;
%Shape: Circle [id:dp2713461289983867] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (143,40) .. controls (143,36.69) and (145.69,34) .. (149,34) .. controls (152.31,34) and (155,36.69) .. (155,40) .. controls (155,43.31) and (152.31,46) .. (149,46) .. controls (145.69,46) and (143,43.31) .. (143,40) -- cycle ;
%Shape: Circle [id:dp4140563172643523] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (162,40) .. controls (162,36.69) and (164.69,34) .. (168,34) .. controls (171.31,34) and (174,36.69) .. (174,40) .. controls (174,43.31) and (171.31,46) .. (168,46) .. controls (164.69,46) and (162,43.31) .. (162,40) -- cycle ;
%Shape: Circle [id:dp9541903010021741] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (251,40) .. controls (251,36.69) and (253.69,34) .. (257,34) .. controls (260.31,34) and (263,36.69) .. (263,40) .. controls (263,43.31) and (260.31,46) .. (257,46) .. controls (253.69,46) and (251,43.31) .. (251,40) -- cycle ;
%Shape: Circle [id:dp11794862702454523] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (269,40) .. controls (269,36.69) and (271.69,34) .. (275,34) .. controls (278.31,34) and (281,36.69) .. (281,40) .. controls (281,43.31) and (278.31,46) .. (275,46) .. controls (271.69,46) and (269,43.31) .. (269,40) -- cycle ;
%Straight Lines [id:da527104142236374] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (336.5,17) -- (337.5,87) ;
%Shape: Rectangle [id:dp23683297749621546] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183,34) -- (194.5,34) -- (194.5,46) -- (183,46) -- cycle ;
%Shape: Rectangle [id:dp6134971855183661] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,34) -- (211.5,34) -- (211.5,46) -- (200,46) -- cycle ;
%Shape: Rectangle [id:dp39371887042234355] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (218,34) -- (229.5,34) -- (229.5,46) -- (218,46) -- cycle ;
%Shape: Rectangle [id:dp1317409097104968] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (234,34) -- (245.5,34) -- (245.5,46) -- (234,46) -- cycle ;
%Shape: Rectangle [id:dp47691574183582996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (288,34) -- (299.5,34) -- (299.5,46) -- (288,46) -- cycle ;
%Shape: Rectangle [id:dp5665653254449105] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (305,34) -- (316.5,34) -- (316.5,46) -- (305,46) -- cycle ;
%Shape: Rectangle [id:dp7629349346788113] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (323,34) -- (334.5,34) -- (334.5,46) -- (323,46) -- cycle ;
%Shape: Rectangle [id:dp7552797531824516] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (339,34) -- (350.5,34) -- (350.5,46) -- (339,46) -- cycle ;
%Shape: Rectangle [id:dp38374476835461324] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (357,34) -- (368.5,34) -- (368.5,46) -- (357,46) -- cycle ;
%Shape: Rectangle [id:dp33894703010901805] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (372,34) -- (383.5,34) -- (383.5,46) -- (372,46) -- cycle ;
%Shape: Rectangle [id:dp4123733803162827] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (390.5,34) -- (402,34) -- (402,46) -- (390.5,46) -- cycle ;
%Shape: Rectangle [id:dp84262203961853] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (405,34) -- (416.5,34) -- (416.5,46) -- (405,46) -- cycle ;
%Shape: Rectangle [id:dp35016020953453675] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (423,34) -- (434.5,34) -- (434.5,46) -- (423,46) -- cycle ;
%Shape: Rectangle [id:dp5193776382057071] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (439,34) -- (450.5,34) -- (450.5,46) -- (439,46) -- cycle ;
%Shape: Rectangle [id:dp4064605470824565] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (456,34) -- (467.5,34) -- (467.5,46) -- (456,46) -- cycle ;
%Shape: Rectangle [id:dp5537747833801733] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (474,34) -- (485.5,34) -- (485.5,46) -- (474,46) -- cycle ;

% Text Node
\draw (107,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (145,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (163,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (218,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (253,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (271,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (339,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (356,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (372,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (391,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (423,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (440,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (458,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (475,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (63,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (88,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (126,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (183,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (200,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (235,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (406,56) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (289,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (305,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (323,55) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (24,11) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {0};
% Text Node
\draw (497,12) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {1};
% Text Node
\draw (309,89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ,xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{39.03pt}\setlength\topsep{0pt}
\begin{center}
``fair''\\thresold
\end{center}

\end{minipage}};


\end{tikzpicture}

